Scalable Aerial GNSS Localization for Marine Robots

Accurate localization is crucial for water robotics, yet traditional onboard Global Navigation Satellite System (GNSS) approaches are difficult or ineffective due to signal reflection on the water's surface and its high cost of aquatic GNSS receivers. Existing approaches, such as inertial navigation, Doppler Velocity Loggers (DVL), SLAM, and acoustic-based methods, face challenges like error accumulation and high computational complexity. Therefore, a more efficient and scalable solution remains necessary. This paper proposes an alternative approach that leverages an aerial drone equipped with GNSS localization to track and localize a marine robot once it is near the surface of the water. Our results show that this novel adaptation enables accurate single and multi-robot marine robot localization.

==> drawing.tex <==

\tdplotsetmaincoords{70}{120}

{\scriptsize
\begin{tikzpicture}[tdplot_main_coords, scale=2]

  \def\R{2}
  \def\H{1}
  \def\angle{20}

  \pgfmathsetmacro{\X}{\R*cos(\angle)}
  \pgfmathsetmacro{\Y}{\R*sin(\angle)}
  \coordinate (O) at (0,0,0);

  \pgfmathsetmacro{\tanalpha}{\H/\R}

  % Define key points
  \coordinate (T) at (0, 0, \H);
  \coordinate (L) at (0.75*\R,\R,0);
  \coordinate (R) at (0,\R,0);


  \pgfmathsetmacro{\ax}{0.25*\R/tan(\angle)}

  \coordinate (C) at (0, 0.25*\R, 0.75*\H);
  \coordinate (A) at (0.1875*\R, 0.25*\R, 0.75 *\H);

  % Circle base
  \draw[dashed] (0:\R) arc (0:360:\R);

  % Slanted cone sides
  \draw[thick] (T) -- (L);       % slanted edge at angle
  \draw[thick] (T) -- (R);  % vertical slanted edge

 

    \filldraw[fill=gray!45, draw=blue!70, thick, opacity=0.5]
     ($ (-0.4, 0.1*\H, 0.1*\R)+ (C)$) -- ($ (0.4, 0.1*\H, 0.1*\R)+ (C)$) -- ($ (0.4, -0.1*\H, -0.1*\R)+ (C)$) -- ($ (-0.4, -0.1*\H, -0.1*\R)+ (C)$)  -- cycle;

     \draw[dashed, blue] ($ (-0.4,0, 0)+ (C)$) -- ($ (0.4,0, 0)+ (C)$);

     %\draw[dashed, blue] (C) -- ($ (0.4,0, 0)+ (C)$);
    
     %\draw[dashed] (0.02, 1, 1.27) -- (0.4, 1, 1.27);
     %\draw[dashed] ($ (0.4, 0, 0)+ (C)$) -- (C);
                                


  \filldraw[red] (C) circle (0.4pt);
  \filldraw[red] (A) circle (0.4pt);

  % Dashed lines from tip T to the four corners of the plane
    \draw[dashed, gray] (T) -- ($ (-0.4,  0.1*\H,  0.1*\R) + (C) $);
    \draw[dashed, gray] (T) -- ($ ( 0.4,  0.1*\H,  0.1*\R) + (C) $);
    \draw[dashed, gray] (T) -- ($ ( 0.4, -0.1*\H, -0.1*\R) + (C) $);
    \draw[dashed, gray] (T) -- ($ (-0.4, -0.1*\H, -0.1*\R) + (C) $);

    





  % Central axis
  \draw[dashed] (0,0,0) -- (T) node[pos=0.35, left] {$A$};

  % Base edges
  \draw[dashed] (0, 0, 0) -- (L) node[midway, below left, xshift=2pt, yshift=1pt] {$D_r$};
  \draw[dashed] (0, 0, 0) -- (R) node[midway, above right, xshift=2pt, yshift=1pt] {$D$};

  \draw[thick] (L) -- (R) node[midway, below right] {$D_x$};

  
  % Optional: highlight apex and base
  \filldraw[red] (T) circle (1pt) node[above=4pt, text=blue] {\small \textbf{drone}};
  \filldraw[red] (L) circle (1pt) node[below=4pt, text=blue] {\small \textbf{Robot}};

  \pic [draw, angle radius=15pt, angle eccentricity=1.3, "$\scriptstyle \theta_{x}$"] {angle = L--T--R};
  
  \path (0,0,0) -- (L) coordinate[pos=0.2] (LO);
  \path (0,0,0) -- (R) coordinate[pos=0.2] (RO);

  \path (0, 0, 0) -- (-2, 1, 0) coordinate[pos=0.2] (NO);

  \pic [draw, angle radius=20pt, angle eccentricity=1.4, "\scriptsize $\beta$"] {angle = LO--O--RO};

  \draw[->, dashed, brown](0, 0, 0) -- (-2, 1, 0) node [pos=0.8, left] {N};


  \pic [draw, brown, angle radius=15pt, angle eccentricity=1.5, "\scriptsize $\psi$"] {angle = RO--O--NO};
  




  

  %\filldraw[red] (M) circle (0.5pt);  

  % Draw a long horizontal line through both sides
  %\draw[thick] ($(M) $) -- ($(M) + (-2,0,0)$);

  % Define midpoint M
  %\tdplotsetcoord{M}{1}{90}{$\alpha$} % using the appropriate angle alpha
    
    % Define rotated coords with correct angles
 %\tdplotsetrotatedcoords{\theta}{\phi}{0} % based on vector orientation
    
    % Draw in the rotated coordinate system
    %\begin{scope}[tdplot_rotated_coords]
    %  \draw[fill=blue!20, opacity=0.4] (-0.3,-0.3,0) rectangle (0.3,0.3,0);  % plane patch
    %\end{scope}


\end{tikzpicture}
}



